Parameter Inference via Differentiable Diffusion Bridge Importance Sampling

We introduce a methodology for performing parameter inference in high-dimensional, non-linear diffusion processes. We illustrate its applicability for obtaining insights into the evolution of and relationships between species, including ancestral state reconstruction. Estimation is performed by utilising score matching to approximate diffusion bridges, which are subsequently used in an importance sampler to estimate log-likelihoods. The entire setup is differentiable, allowing gradient ascent on approximated log-likelihoods. This allows both parameter inference and diffusion mean estimation. This novel, numerically stable, score matching-based parameter inference framework is presented and demonstrated on biological two- and three-dimensional morphometry data.

==> new/ll_variance_results.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-10 18:22:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 47.49,104.96) rectangle (127.94,160.61);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 47.49,104.96) rectangle (127.94,160.61);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49,107.18) --
	(127.94,107.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49,121.98) --
	(127.94,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49,136.78) --
	(127.94,136.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49,151.58) --
	(127.94,151.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.43,104.96) --
	( 69.43,160.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.00,104.96) --
	(106.00,160.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49,114.58) --
	(127.94,114.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49,129.38) --
	(127.94,129.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49,144.18) --
	(127.94,144.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49,158.98) --
	(127.94,158.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.15,104.96) --
	( 51.15,160.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.71,104.96) --
	( 87.71,160.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.28,104.96) --
	(124.28,160.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.15,107.49) --
	( 52.64,113.06) --
	( 54.13,118.22) --
	( 55.63,122.97) --
	( 57.12,127.35) --
	( 58.61,131.37) --
	( 60.10,135.05) --
	( 61.60,138.39) --
	( 63.09,141.43) --
	( 64.58,144.16) --
	( 66.07,146.61) --
	( 67.57,148.79) --
	( 69.06,150.71) --
	( 70.55,152.38) --
	( 72.04,153.81) --
	( 73.54,155.02) --
	( 75.03,156.01) --
	( 76.52,156.80) --
	( 78.01,157.39) --
	( 79.51,157.80) --
	( 81.00,158.02) --
	( 82.49,158.08) --
	( 83.98,157.98) --
	( 85.47,157.72) --
	( 86.97,157.31) --
	( 88.46,156.76) --
	( 89.95,156.08) --
	( 91.44,155.27) --
	( 92.94,154.33) --
	( 94.43,153.28) --
	( 95.92,152.12) --
	( 97.41,150.85) --
	( 98.91,149.48) --
	(100.40,148.02) --
	(101.89,146.46) --
	(103.38,144.81) --
	(104.88,143.08) --
	(106.37,141.27) --
	(107.86,139.38) --
	(109.35,137.42) --
	(110.85,135.39) --
	(112.34,133.30) --
	(113.83,131.14) --
	(115.32,128.91) --
	(116.82,126.64) --
	(118.31,124.30) --
	(119.80,121.92) --
	(121.29,119.48) --
	(122.79,117.00) --
	(124.28,114.47);
\end{scope}
\begin{scope}
\path[clip] ( 47.49, 29.25) rectangle (127.94, 84.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 47.49, 29.25) rectangle (127.94, 84.90);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49, 32.65) --
	(127.94, 32.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49, 46.18) --
	(127.94, 46.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49, 59.71) --
	(127.94, 59.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.49, 73.24) --
	(127.94, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.43, 29.25) --
	( 69.43, 84.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.00, 29.25) --
	(106.00, 84.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49, 39.42) --
	(127.94, 39.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49, 52.95) --
	(127.94, 52.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49, 66.47) --
	(127.94, 66.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.49, 80.00) --
	(127.94, 80.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.15, 29.25) --
	( 51.15, 84.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.71, 29.25) --
	( 87.71, 84.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.28, 29.25) --
	(124.28, 84.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.15, 31.78) --
	( 52.64, 34.54) --
	( 54.13, 37.17) --
	( 55.63, 39.66) --
	( 57.12, 42.02) --
	( 58.61, 44.27) --
	( 60.10, 46.40) --
	( 61.60, 48.42) --
	( 63.09, 50.34) --
	( 64.58, 52.16) --
	( 66.07, 53.89) --
	( 67.57, 55.52) --
	( 69.06, 57.08) --
	( 70.55, 58.55) --
	( 72.04, 59.94) --
	( 73.54, 61.26) --
	( 75.03, 62.51) --
	( 76.52, 63.70) --
	( 78.01, 64.82) --
	( 79.51, 65.88) --
	( 81.00, 66.89) --
	( 82.49, 67.84) --
	( 83.98, 68.74) --
	( 85.47, 69.59) --
	( 86.97, 70.40) --
	( 88.46, 71.16) --
	( 89.95, 71.88) --
	( 91.44, 72.55) --
	( 92.94, 73.20) --
	( 94.43, 73.80) --
	( 95.92, 74.37) --
	( 97.41, 74.91) --
	( 98.91, 75.47) --
	(100.40, 76.07) --
	(101.89, 76.64) --
	(103.38, 77.18) --
	(104.88, 77.69) --
	(106.37, 78.18) --
	(107.86, 78.64) --
	(109.35, 79.08) --
	(110.85, 79.49) --
	(112.34, 79.89) --
	(113.83, 80.26) --
	(115.32, 80.61) --
	(116.82, 80.95) --
	(118.31, 81.26) --
	(119.80, 81.56) --
	(121.29, 81.85) --
	(122.79, 82.11) --
	(124.28, 82.37);
\end{scope}
\begin{scope}
\path[clip] (149.43,104.96) rectangle (229.88,160.61);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (149.43,104.96) rectangle (229.88,160.61);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43,111.79) --
	(229.88,111.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43,126.59) --
	(229.88,126.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43,141.39) --
	(229.88,141.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43,156.19) --
	(229.88,156.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.37,104.96) --
	(171.37,160.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.94,104.96) --
	(207.94,160.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43,119.19) --
	(229.88,119.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43,133.99) --
	(229.88,133.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43,148.79) --
	(229.88,148.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.09,104.96) --
	(153.09,160.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.66,104.96) --
	(189.66,160.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.22,104.96) --
	(226.22,160.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.09,107.49) --
	(154.58,113.06) --
	(156.07,118.22) --
	(157.57,122.97) --
	(159.06,127.35) --
	(160.55,131.37) --
	(162.04,135.05) --
	(163.54,138.39) --
	(165.03,141.43) --
	(166.52,144.16) --
	(168.01,146.61) --
	(169.51,148.79) --
	(171.00,150.71) --
	(172.49,152.38) --
	(173.98,153.81) --
	(175.48,155.02) --
	(176.97,156.01) --
	(178.46,156.80) --
	(179.95,157.39) --
	(181.45,157.80) --
	(182.94,158.02) --
	(184.43,158.08) --
	(185.92,157.98) --
	(187.42,157.72) --
	(188.91,157.31) --
	(190.40,156.76) --
	(191.89,156.08) --
	(193.39,155.27) --
	(194.88,154.33) --
	(196.37,153.28) --
	(197.86,152.12) --
	(199.36,150.85) --
	(200.85,149.48) --
	(202.34,148.02) --
	(203.83,146.46) --
	(205.33,144.81) --
	(206.82,143.08) --
	(208.31,141.27) --
	(209.80,139.38) --
	(211.30,137.42) --
	(212.79,135.39) --
	(214.28,133.30) --
	(215.77,131.14) --
	(217.27,128.91) --
	(218.76,126.64) --
	(220.25,124.30) --
	(221.74,121.92) --
	(223.24,119.48) --
	(224.73,117.00) --
	(226.22,114.47);
\end{scope}
\begin{scope}
\path[clip] (149.43, 29.25) rectangle (229.88, 84.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (149.43, 29.25) rectangle (229.88, 84.90);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43, 30.88) --
	(229.88, 30.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43, 45.71) --
	(229.88, 45.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43, 60.55) --
	(229.88, 60.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.43, 75.38) --
	(229.88, 75.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.37, 29.25) --
	(171.37, 84.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.94, 29.25) --
	(207.94, 84.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43, 38.30) --
	(229.88, 38.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43, 53.13) --
	(229.88, 53.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43, 67.97) --
	(229.88, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (149.43, 82.80) --
	(229.88, 82.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.09, 29.25) --
	(153.09, 84.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.66, 29.25) --
	(189.66, 84.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.22, 29.25) --
	(226.22, 84.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.09, 31.78) --
	(154.58, 37.35) --
	(156.07, 42.51) --
	(157.57, 47.27) --
	(159.06, 51.65) --
	(160.55, 55.68) --
	(162.04, 59.35) --
	(163.54, 62.70) --
	(165.03, 65.73) --
	(166.52, 68.47) --
	(168.01, 70.92) --
	(169.51, 73.10) --
	(171.00, 75.01) --
	(172.49, 76.68) --
	(173.98, 78.11) --
	(175.48, 79.32) --
	(176.97, 80.31) --
	(178.46, 81.10) --
	(179.95, 81.69) --
	(181.45, 82.09) --
	(182.94, 82.31) --
	(184.43, 82.37) --
	(185.92, 82.26) --
	(187.42, 82.00) --
	(188.91, 81.58) --
	(190.40, 81.03) --
	(191.89, 80.34) --
	(193.39, 79.53) --
	(194.88, 78.59) --
	(196.37, 77.53) --
	(197.86, 76.37) --
	(199.36, 75.09) --
	(200.85, 73.72) --
	(202.34, 72.25) --
	(203.83, 70.68) --
	(205.33, 69.03) --
	(206.82, 67.30) --
	(208.31, 65.48) --
	(209.80, 63.59) --
	(211.30, 61.62) --
	(212.79, 59.58) --
	(214.28, 57.48) --
	(215.77, 55.31) --
	(217.27, 53.09) --
	(218.76, 50.80) --
	(220.25, 48.46) --
	(221.74, 46.07) --
	(223.24, 43.63) --
	(224.73, 41.14) --
	(226.22, 38.60);
\end{scope}
\begin{scope}
\path[clip] ( 47.49, 84.90) rectangle (127.94, 99.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 47.49, 84.90) rectangle (127.94, 99.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.71, 89.68) {simulated};
\end{scope}
\begin{scope}
\path[clip] (149.43, 84.90) rectangle (229.88, 99.96);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (149.43, 84.90) rectangle (229.88, 99.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.66, 89.68) {proposed};
\end{scope}
\begin{scope}
\path[clip] ( 47.49,160.61) rectangle (127.94,175.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 47.49,160.61) rectangle (127.94,175.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.71,165.39) {analytical};
\end{scope}
\begin{scope}
\path[clip] (149.43,160.61) rectangle (229.88,175.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (149.43,160.61) rectangle (229.88,175.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.66,165.39) {stable analytical};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.15, 26.75) --
	( 51.15, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.71, 26.75) --
	( 87.71, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.28, 26.75) --
	(124.28, 29.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.82, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 52.81, 21.16) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.20, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.20, 21.16) {-1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.95, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.95, 21.16) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.09, 26.75) --
	(153.09, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.66, 26.75) --
	(189.66, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.22, 26.75) --
	(226.22, 29.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.76, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.76, 21.16) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.15, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (189.14, 21.16) {-1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.89, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (227.89, 21.16) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93,116.43) {210};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93,131.23) {230};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93,146.03) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93,119.19) --
	(149.43,119.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93,133.99) --
	(149.43,133.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93,148.79) --
	(149.43,148.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93, 35.54) {180};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93, 50.38) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93, 65.21) {220};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93, 80.05) {240};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93, 38.30) --
	(149.43, 38.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93, 53.13) --
	(149.43, 53.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93, 67.97) --
	(149.43, 67.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (146.93, 82.80) --
	(149.43, 82.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99,111.83) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99,126.63) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99,141.43) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99,156.23) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99,114.58) --
	( 47.49,114.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99,129.38) --
	( 47.49,129.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99,144.18) --
	( 47.49,144.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99,158.98) --
	( 47.49,158.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99, 36.66) {-250000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99, 50.19) {-200000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99, 63.72) {-150000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.99, 77.25) {-100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99, 39.42) --
	( 47.49, 39.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99, 52.95) --
	( 47.49, 52.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99, 66.47) --
	( 47.49, 66.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.99, 80.00) --
	( 47.49, 80.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.68,  6.94) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 94.93) {(approximated) log-likelihood curves};
\end{scope}
\end{tikzpicture}


==> new/skull_ll_variance_results.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-10 18:25:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88, 90.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 35.49, 29.25) rectangle (130.19, 70.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.49, 29.25) rectangle (130.19, 70.27);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 37.18) --
	(130.19, 37.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 49.00) --
	(130.19, 49.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.49, 60.81) --
	(130.19, 60.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.32, 29.25) --
	( 61.32, 70.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.36, 29.25) --
	(104.36, 70.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 31.28) --
	(130.19, 31.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 43.09) --
	(130.19, 43.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 54.90) --
	(130.19, 54.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.49, 66.72) --
	(130.19, 66.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.80, 29.25) --
	( 39.80, 70.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.84, 29.25) --
	( 82.84, 70.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.88, 29.25) --
	(125.88, 70.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.80, 62.87) --
	( 41.56, 63.95) --
	( 43.31, 64.88) --
	( 45.07, 65.67) --
	( 46.83, 66.34) --
	( 48.58, 66.90) --
	( 50.34, 67.35) --
	( 52.10, 67.71) --
	( 53.85, 67.99) --
	( 55.61, 68.20) --
	( 57.37, 68.33) --
	( 59.12, 68.40) --
	( 60.88, 68.41) --
	( 62.64, 68.37) --
	( 64.39, 68.27) --
	( 66.15, 68.14) --
	( 67.91, 67.97) --
	( 69.66, 67.75) --
	( 71.42, 67.51) --
	( 73.18, 67.24) --
	( 74.93, 66.94) --
	( 76.69, 66.61) --
	( 78.45, 66.26) --
	( 80.20, 65.89) --
	( 81.96, 65.51) --
	( 83.72, 65.11) --
	( 85.48, 64.69) --
	( 87.23, 64.26) --
	( 88.99, 63.81) --
	( 90.75, 63.33) --
	( 92.50, 62.84) --
	( 94.26, 62.34) --
	( 96.02, 61.85) --
	( 97.77, 61.34) --
	( 99.53, 60.82) --
	(101.29, 60.27) --
	(103.04, 59.71) --
	(104.80, 59.15) --
	(106.56, 58.62) --
	(108.31, 58.10) --
	(110.07, 57.59) --
	(111.83, 57.07) --
	(113.58, 56.54) --
	(115.34, 55.99) --
	(117.10, 55.40) --
	(118.85, 54.77) --
	(120.61, 54.11) --
	(122.37, 53.39) --
	(124.12, 52.66) --
	(125.88, 51.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.88, 29.25) -- ( 60.88, 70.27);
\end{scope}
\begin{scope}
\path[clip] (135.19, 29.25) rectangle (229.88, 70.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (135.19, 29.25) rectangle (229.88, 70.27);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.19, 37.18) --
	(229.88, 37.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.19, 49.00) --
	(229.88, 49.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.19, 60.81) --
	(229.88, 60.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.01, 29.25) --
	(161.01, 70.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.05, 29.25) --
	(204.05, 70.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.19, 31.28) --
	(229.88, 31.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.19, 43.09) --
	(229.88, 43.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.19, 54.90) --
	(229.88, 54.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.19, 66.72) --
	(229.88, 66.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.49, 29.25) --
	(139.49, 70.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.53, 29.25) --
	(182.53, 70.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.57, 29.25) --
	(225.57, 70.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 31.11) --
	(141.25, 35.07) --
	(143.00, 38.61) --
	(144.76, 41.78) --
	(146.52, 44.61) --
	(148.27, 47.14) --
	(150.03, 49.38) --
	(151.79, 51.37) --
	(153.54, 53.13) --
	(155.30, 54.67) --
	(157.06, 56.03) --
	(158.81, 57.21) --
	(160.57, 58.23) --
	(162.33, 59.11) --
	(164.09, 59.86) --
	(165.84, 60.48) --
	(167.60, 61.00) --
	(169.36, 61.42) --
	(171.11, 61.75) --
	(172.87, 62.00) --
	(174.63, 62.17) --
	(176.38, 62.28) --
	(178.14, 62.32) --
	(179.90, 62.31) --
	(181.65, 62.25) --
	(183.41, 62.14) --
	(185.17, 62.00) --
	(186.92, 61.81) --
	(188.68, 61.59) --
	(190.44, 61.32) --
	(192.19, 61.03) --
	(193.95, 60.72) --
	(195.71, 60.40) --
	(197.46, 60.06) --
	(199.22, 59.69) --
	(200.98, 59.30) --
	(202.73, 58.86) --
	(204.49, 58.35) --
	(206.25, 57.80) --
	(208.01, 57.28) --
	(209.76, 56.83) --
	(211.52, 56.38) --
	(213.28, 55.90) --
	(215.03, 55.39) --
	(216.79, 54.86) --
	(218.55, 54.28) --
	(220.30, 53.64) --
	(222.06, 52.95) --
	(223.82, 52.23) --
	(225.57, 51.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.14, 29.25) -- (178.14, 70.27);
\end{scope}
\begin{scope}
\path[clip] ( 35.49, 70.27) rectangle (130.19, 85.34);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 35.49, 70.27) rectangle (130.19, 85.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.84, 75.05) {canis lupus};
\end{scope}
\begin{scope}
\path[clip] (135.19, 70.27) rectangle (229.88, 85.34);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (135.19, 70.27) rectangle (229.88, 85.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.53, 75.05) {vulpes vulpes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.80, 26.75) --
	( 39.80, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.84, 26.75) --
	( 82.84, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.88, 26.75) --
	(125.88, 29.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.47, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 41.46, 21.16) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.51, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 84.51, 21.16) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.48, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.48, 21.16) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.49, 26.75) --
	(139.49, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.53, 26.75) --
	(182.53, 29.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.57, 26.75) --
	(225.57, 29.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.16, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.16, 21.16) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.20, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (184.20, 21.16) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.17, 17.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (228.17, 21.16) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 28.52) {-500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 40.33) {-250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 52.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.99, 63.96) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 31.28) --
	( 35.49, 31.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 43.09) --
	( 35.49, 43.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 54.90) --
	( 35.49, 54.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.99, 66.72) --
	( 35.49, 66.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.69,  6.94) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 49.76) {approx.\ ll curve};
\end{scope}
\end{tikzpicture}

